A Large-Deviation Analysis of the Maximum-Likelihood Learning of Markov Tree Structures

The problem of maximum-likelihood (ML) estimation of discrete tree-structured distributions is considered. Chow and Liu established that ML-estimation reduces to the construction of a maximum-weight spanning tree using the empirical mutual information quantities as the edge weights. Using the theory of large-deviations, we analyze the exponent associated with the error probability of the event that the ML-estimate of the Markov tree structure differs from the true tree structure, given a set of independently drawn samples. By exploiting the fact that the output of ML-estimation is a tree, we establish that the error exponent is equal to the exponential rate of decay of a single dominant crossover event. We prove that in this dominant crossover event, a non-neighbor node pair replaces a true edge of the distribution that is along the path of edges in the true tree graph connecting the nodes in the non-neighbor pair. Using ideas from Euclidean information theory, we then analyze the scenario of ML-estimation in the very noisy learning regime and show that the error exponent can be approximated as a ratio, which is interpreted as the signal-to-noise ratio (SNR) for learning tree distributions. We show via numerical experiments that in this regime, our SNR approximation is accurate.

==> dominantcase.tex <==
\begin{picture}(150,60)
\put(30,30){\circle{60}}
\put(30,30){\line(1,0){120}}
\put(30,30){\circle*{4}}
\put(150,30){\circle*{4}}
\put(40,30){\circle*{4}}
\put(30,30){\vector(-1,1){14}}
\put(29,40){\makebox (0,0){$\delta$}}
\put(10,4){\makebox (0,0){$Q_{e,e'}^*$}}
\put(57,4){\makebox (0,0){$Q_{e,e'}^{**}$}}
\put(12,12){\vector(1,1){15}}
\put(55,12){\vector(-1,1){15}}
\put(150,37){\makebox (0,0){$P_{e,e'}$}}
\put(68,50){\makebox (0,0){$N_{\delta}(Q_{e,e'}^*)$}}
\put(120,12){\makebox (0,0){$\calP(\calX^4)$}}
\end{picture}

==> equiv_trees2.tex <==
\centering
%\setlength{\unitlength}{.35mm}
\begin{picture}(140, 80)
\put(0,80){\line(1,-1){80}}
\put(50,0){\line(1,1){80}}
\put(65,60){\circle*{8}}
\put(40,40){\circle*{8}}
\put(90,40){\circle*{8}}
\put(157,70){\makebox (0,0){$\calD(\calX^d,T_{\estP^{(2)}})$}}
\put(-25,70){\makebox (0,0){$\calD(\calX^d,T_{\estP^{(1)}})$}}
\put(40,26){\makebox (0,0){$\estP^{(1)}$}}
\put(90,26){\makebox (0,0){$\estP^{(2)}$}}
\put(130,48){\makebox (0,0){$D(P||\estP^{(2)})$}}
\put(0,48){\makebox (0,0){$D(P||\estP^{(1)})$}}
\put(25,48){\vector(1,0){15}}
\put(105,48){\vector(-1,0){15}}
\put(65,70){\makebox (0,0){$P$}}
\put(116,5){\makebox (0,0){$e$-flat manifolds}}
\linethickness{.2mm}
\qbezier(65,60)(48,58)(40,40)
\qbezier(65,60)(82,58)(90,40)
\end{picture}
\caption{Each tree  defines an $e$-flat submanifold~\cite{Ama00,Ama01} of probability distributions. These are the two lines as shown in the figure. If the KL-divergences $D(P || \estP^{(1)})$ and $D(P || \estP^{(2)})$ are equal, then $\estP^{(1)}$ and $\estP^{(2)}$ do not have the same structure but both are optimal with respect to the optimization problem in \eqref{eqn:projection1}. An example of such a distribution $P$ is provided in Example~\ref{eg:degen}. }
\label{fig:eflat}


==> prfthm5.tex <==
\begin{picture}(150, 60)
\put(0,0){\line(1,0){50}}
\put(0,0){\line(0,1){50}}
\put(50,0){\line(1,2){25}}
\put(75,50){\line(1,-2){25}}
\put(100,0){\line(1,0){50}}
\put(150,0){\line(0,1){50}}
\multiput(0,50)(4,0){38}{\circle*{1}}
\put(0,0){\circle*{8}}
\put(0,50){\circle*{8}}
\put(50,0){\circle*{8}}
\put(75,50){\circle*{8}}
\put(100,0){\circle*{8}}
\put(150,0){\circle*{8}}
\put(150,50){\circle*{8}}
\put(125,4){\makebox (0,0){$e_2$}}
\put(25,4){\makebox (0,0){$e_1$}}
\put(125,57){\makebox (0,0){$e_2'$}}
\put(25,57){\makebox (0,0){$e_1'$}}
\end{picture}



==> prfthm5_2.tex <==
\begin{picture}(120, 60)
\put(0,0){\line(1,0){120}}
\put(0,0){\line(0,1){60}}
\put(120,0){\line(0,1){60}}
\put(0,0){\circle*{8}}
\put(0,60){\circle*{8}}
\put(60,0){\circle*{8}}
\put(120,0){\circle*{8}}
\put(120,60){\circle*{8}}
\put(80,4){\makebox (0,0){$e_2$}}
\put(40,4){\makebox (0,0){$e_1$}}
\put(80,48){\makebox (0,0){$e_2'$}}
\put(40,48){\makebox (0,0){$e_1'$}}
\multiput(0,60)(4,-2){30}{\circle*{1}}
\multiput(0,0)(4,2){30}{\circle*{1}}
\end{picture}



==> replace.tex <==
\begin{picture}(200,70)
\put(0,50){\line(1,-1){50}}
\put(150,00){\line(1,1){50}}
\put(50,00){\line(1,0){100}}
\linethickness{0.5mm}
\put(50,00){\line(1,0){50}}
\put(0,50){\circle*{8}}
\put(50,0){\circle*{8}}
\put(100,0){\circle*{8}}
\put(150,0){\circle*{8}}
\put(200,50){\circle*{8}}
\put(100,60){\makebox (0,0){$e'\notin\calE_P$}}
\put(0,60){\makebox (0,0){$u$}}
\put(200,60){\makebox (0,0){$v$}}
\put(90,30){\makebox (0,0){$r(e')\in\Path(e';\calE_P)$}}
\linethickness{0.005mm}
\multiput(0,50)(4,0){50}{\line(1,0){2}}
\put(65,23){\vector(0,-1){20}}
\end{picture} 



==> reverse_info_proj.tex <==
\centering
\begin{picture}(130, 100)
\qbezier(-20,0)(40,25)(100,0)
%\put(-20,0){\line(1,0){120}}
\put(-20,0){\line(3,5){30}}
\put(100,0){\line(3,5){30}}
%\put(10,50){\line(1,0){120}}
\qbezier(10,50)(40,75)(130,50)
\put(80,90){\circle*{8}}
\put(50,40){\circle*{8}}
\put(78,21){\makebox (0,0){$\calD(\calX^d,\calT^d)$}}
\linethickness{.2mm}
\qbezier(80,90)(39,70)(50,40)
\put(42,80){\makebox (0,0){$\Pi^*(P)$}}
\put(90,90){\makebox (0,0){$P$}}
\put(38,38){\makebox (0,0){$P^*$}}
\end{picture}
\caption{Reverse I-projection~\cite{Csis03} of $P$ onto the set of tree distributions $\calD(\calX^d,\calT^d)$ given by \eqref{eqn:projection1}.}
\label{fig:reverse}


==> star.tex <==

\begin{picture}(115,120)
%\linethickness{0.3mm}
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(50,50){\line(1,1){50}}
\put(50,50){\line(1,-1){50}}
\put(50,50){\line(-1,1){50}}
\put(50,50){\line(-1,-1){50}}
\put(0,50){\circle*{8}}
\put(100,100){\circle*{8}}
\put(100,0){\circle*{8}}
\put(0,100){\circle*{8}}
\put(0,0){\circle*{8}}
\put(50,50){\circle*{8}}
\put(100,50){\circle*{8}}
\put(50,0){\circle*{8}}
\put(50,100){\circle*{8}}
\put(57,65){\makebox (0,0){$x_1$}}
\put(110,60){\makebox (0,0){$x_2$}}
\put(110,10){\makebox (0,0){$x_3$}}
\put(57,10){\makebox (0,0){$x_4$}}
\put(3,10){\makebox (0,0){$x_5$}}
\put(3,60){\makebox (0,0){$x_6$}}
\put(3,110){\makebox (0,0){$x_7$}}
\put(80,57){\makebox (0,0){$Q_a$}}
\put(109,30){\makebox (0,0){$Q_b$}}
\put(57,110){\makebox (0,0){$x_8$}}
\put(110,110){\makebox (0,0){$x_9$}}
\linethickness{0.005mm}
\multiput(100,0)(0,4){13}{\line(0,1){2}}
\end{picture} 
 


==> star4.tex <==
\begin{picture}(100,100)
\put(0,0){\line(1,1){50}}
\put(100,0){\line(-1,1){50}}
\put(50,50){\line(0,1){50}}
\put(0,0){\circle*{8}}
\put(50,50){\circle*{8}}	
\put(100,0){\circle*{8}}
\put(50,100){\circle*{8}}
\put(0,11){\makebox (0,0){$x_4$}}
\put(62,50){\makebox (0,0){$x_1$}}
\put(100,11){\makebox (0,0){$x_3$}}
\put(62,100){\makebox (0,0){$x_2$}}
\put(76,75){\makebox (0,0){$e=(1,2)$}}
\put(51,7){\makebox (0,0){$e'=(3,4)$}}
\multiput(0,0)(4,0){25}{\line(1,0){2}}
\end{picture}


==> uncertainty.tex <==
\begin{figure}
\centering
\begin{picture}(100,100)
\thicklines
\put(0,0){\line(1,2){50}}
\put(50,100){\line(1,-2){50}}
\put(0,0){\line(1,0){100}}
\put(50,0){\line(0,1){33}}
\put(50,33){\line(2,1){27}}
 \put(50,33){\line(-2,1){27}}
 \put(50,68){\makebox (0,0){$\calB_1$}}
  \put(25,30){\makebox (0,0){$\calB_2$}}
    \put(75,30){\makebox (0,0){$\calB_3$}}
        \put(85,75){\makebox (0,0){$\calP(\calX^d)$}}
\put(70,10){\circle*{2}}        
        \put(77,10){\makebox (0,0){$\hP$}}
\end{picture}
\caption{The partitions of the simplex associated to our learning problem are given by $\calB_i$, defined in \eqref{eqn:Bi}. In this  example, the type $\hP$ belongs to $\calB_3$ so the tree associated to partition $\calB_3$ is favored. }
\label{fig:uncertainty}
\end{figure}
